SU(N) gauge theories for all N in 3 and 4 dimensions

We compare the mass spectra and string tensions of SU(2), SU(3) and SU(4) gauge theories in 2+1 dimensions. We find that the ratios of masses are, to a first approximation, independent of N and that the remaining dependence can be accurately reproduced by a simple O(1/N^2) correction. This provides us with a prediction of these mass ratios for all SU(N) theories in 2+1 dimensions and demonstrates that these theories are `close' to N=\infty for N\geq 2. We also find that, when expressed in units of the dynamical length scale of the theory, the dimensionful coupling g^2 is proportional to 1/N at large N. We confirm that these theories are indeed confining in the limit N \to \infty. We describe preliminary calculations in 3+1 dimensions which indicate that the same will be true there.

==> plot_glue3g.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,990)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(761.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,238){\makebox(0,0)[r]{{$0.5$}}}
\put(761.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,445){\makebox(0,0)[r]{{$1$}}}
\put(761.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,652){\makebox(0,0)[r]{{$1.5$}}}
\put(761.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,859){\makebox(0,0)[r]{{$2$}}}
\put(761.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(320.0,963.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(521.0,963.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(721,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(721.0,963.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(781.0,31.0){\rule[-0.200pt]{0.400pt}{229.337pt}}
\put(120.0,983.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(12,507){\makebox(0,0){{${m \over {g^2 N_c}}$}}}
\put(450,-53){\makebox(0,0){{$1/N^2_c$}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{229.337pt}}
\put(621,358){\circle*{12}}
\put(343,361){\circle*{12}}
\put(245,363){\circle*{12}}
\put(621.0,355.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(611.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,358.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(333.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,358.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(235.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,504){\makebox(0,0){$\times$}}
\put(343,529){\makebox(0,0){$\times$}}
\put(245,533){\makebox(0,0){$\times$}}
\put(621.0,499.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(611.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,521.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(333.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,520.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(235.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,576){\makebox(0,0){$\star$}}
\put(343,575){\makebox(0,0){$\star$}}
\put(245,587){\makebox(0,0){$\star$}}
\put(621.0,567.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(611.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,567.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(333.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,576.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(235.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(245,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621.0,704.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(611.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,714.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(333.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,746.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(235.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,364){\usebox{\plotpoint}}
\put(120.00,364.00){\usebox{\plotpoint}}
\multiput(127,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(133,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(140.76,364.00){\usebox{\plotpoint}}
\multiput(147,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(153,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.51,364.00){\usebox{\plotpoint}}
\multiput(167,364)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(173,364)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(182.20,363.00){\usebox{\plotpoint}}
\multiput(187,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.95,363.00){\usebox{\plotpoint}}
\multiput(207,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(213,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(223.71,363.00){\usebox{\plotpoint}}
\multiput(227,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.46,363.00){\usebox{\plotpoint}}
\multiput(247,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,363)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(265.13,362.00){\usebox{\plotpoint}}
\multiput(267,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.89,362.00){\usebox{\plotpoint}}
\multiput(287,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(306.65,362.00){\usebox{\plotpoint}}
\multiput(307,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.40,362.00){\usebox{\plotpoint}}
\multiput(334,362)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(340,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(348.07,361.00){\usebox{\plotpoint}}
\multiput(354,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.83,361.00){\usebox{\plotpoint}}
\multiput(374,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(380,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(389.58,361.00){\usebox{\plotpoint}}
\multiput(394,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.34,361.00){\usebox{\plotpoint}}
\multiput(414,361)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(420,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.01,360.00){\usebox{\plotpoint}}
\multiput(434,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(451.77,360.00){\usebox{\plotpoint}}
\multiput(454,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.52,360.00){\usebox{\plotpoint}}
\multiput(474,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.28,360.00){\usebox{\plotpoint}}
\multiput(494,360)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(501,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(513.96,359.00){\usebox{\plotpoint}}
\multiput(514,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(534.72,359.00){\usebox{\plotpoint}}
\multiput(541,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.47,359.00){\usebox{\plotpoint}}
\multiput(561,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(576.21,358.68){\usebox{\plotpoint}}
\multiput(581,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.91,358.00){\usebox{\plotpoint}}
\multiput(601,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(617.67,358.00){\usebox{\plotpoint}}
\multiput(621,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.43,358.00){\usebox{\plotpoint}}
\multiput(641,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(659.13,357.27){\usebox{\plotpoint}}
\multiput(661,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(679.87,357.00){\usebox{\plotpoint}}
\multiput(681,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.62,357.00){\usebox{\plotpoint}}
\multiput(701,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(721.38,357.00){\usebox{\plotpoint}}
\multiput(728,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.12,356.84){\usebox{\plotpoint}}
\multiput(748,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(762.82,356.00){\usebox{\plotpoint}}
\multiput(768,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(781,356){\usebox{\plotpoint}}
\put(120,546){\usebox{\plotpoint}}
\put(120.00,546.00){\usebox{\plotpoint}}
\multiput(127,546)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(133,545)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(140.67,544.90){\usebox{\plotpoint}}
\multiput(147,544)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(153,543)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.26,542.82){\usebox{\plotpoint}}
\multiput(167,542)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(173,542)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(181.89,541.00){\usebox{\plotpoint}}
\multiput(187,541)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(193,540)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.53,539.64){\usebox{\plotpoint}}
\multiput(207,539)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(213,538)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(223.13,537.55){\usebox{\plotpoint}}
\multiput(227,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,537)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(243.76,536.00){\usebox{\plotpoint}}
\multiput(247,536)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(254,535)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(264.37,534.00){\usebox{\plotpoint}}
\multiput(267,534)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(274,533)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.00,532.29){\usebox{\plotpoint}}
\multiput(287,532)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,532)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(305.59,530.20){\usebox{\plotpoint}}
\multiput(307,530)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,530)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(326.25,529.00){\usebox{\plotpoint}}
\multiput(327,529)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(334,528)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(346.87,527.02){\usebox{\plotpoint}}
\multiput(347,527)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,527)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(360,526)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(367.47,525.00){\usebox{\plotpoint}}
\multiput(374,525)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(380,524)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(388.13,523.84){\usebox{\plotpoint}}
\multiput(394,523)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,523)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(408.74,521.75){\usebox{\plotpoint}}
\multiput(414,521)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,521)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(429.37,520.00){\usebox{\plotpoint}}
\multiput(434,520)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(440,519)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(450.01,518.57){\usebox{\plotpoint}}
\multiput(454,518)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(461,517)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.62,516.48){\usebox{\plotpoint}}
\multiput(474,516)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,516)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(491.26,515.00){\usebox{\plotpoint}}
\multiput(494,515)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(501,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(511.89,513.30){\usebox{\plotpoint}}
\multiput(514,513)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(521,512)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(532.50,511.21){\usebox{\plotpoint}}
\multiput(534,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,511)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(553.16,510.00){\usebox{\plotpoint}}
\multiput(554,510)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(561,509)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(573.76,508.00){\usebox{\plotpoint}}
\multiput(574,508)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(581,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,507)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(594.37,506.00){\usebox{\plotpoint}}
\multiput(601,506)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(607,505)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(614.97,504.00){\usebox{\plotpoint}}
\multiput(621,504)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(627,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(635.63,502.77){\usebox{\plotpoint}}
\multiput(641,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,502)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(656.26,501.00){\usebox{\plotpoint}}
\multiput(661,501)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(667,500)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(676.86,499.00){\usebox{\plotpoint}}
\multiput(681,499)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(688,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.51,497.50){\usebox{\plotpoint}}
\multiput(701,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,497)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(718.10,495.41){\usebox{\plotpoint}}
\multiput(721,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,495)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(738.75,494.00){\usebox{\plotpoint}}
\multiput(741,494)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(748,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.38,492.23){\usebox{\plotpoint}}
\multiput(761,492)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(768,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.98,490.15){\usebox{\plotpoint}}
\put(781,490){\usebox{\plotpoint}}
\put(120,583){\usebox{\plotpoint}}
\put(120.00,583.00){\usebox{\plotpoint}}
\multiput(127,583)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(133,583)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(140.68,582.00){\usebox{\plotpoint}}
\multiput(147,582)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(153,582)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.44,582.00){\usebox{\plotpoint}}
\multiput(167,582)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(173,582)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(182.20,582.00){\usebox{\plotpoint}}
\multiput(187,582)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,582)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(202.88,581.00){\usebox{\plotpoint}}
\multiput(207,581)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(213,581)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(223.64,581.00){\usebox{\plotpoint}}
\multiput(227,581)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,581)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.39,581.00){\usebox{\plotpoint}}
\multiput(247,581)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,581)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(265.06,580.00){\usebox{\plotpoint}}
\multiput(267,580)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,580)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.82,580.00){\usebox{\plotpoint}}
\multiput(287,580)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,580)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(306.57,580.00){\usebox{\plotpoint}}
\multiput(307,580)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,580)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(320,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.25,579.00){\usebox{\plotpoint}}
\multiput(334,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(348.00,579.00){\usebox{\plotpoint}}
\multiput(354,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,579)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.76,579.00){\usebox{\plotpoint}}
\multiput(374,579)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(380,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(389.43,578.00){\usebox{\plotpoint}}
\multiput(394,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.19,578.00){\usebox{\plotpoint}}
\multiput(414,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(430.94,578.00){\usebox{\plotpoint}}
\multiput(434,578)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,578)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(451.63,577.00){\usebox{\plotpoint}}
\multiput(454,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.38,577.00){\usebox{\plotpoint}}
\multiput(474,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(493.14,577.00){\usebox{\plotpoint}}
\multiput(494,577)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,577)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(513.81,576.00){\usebox{\plotpoint}}
\multiput(514,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(534.57,576.00){\usebox{\plotpoint}}
\multiput(541,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,576)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.32,576.00){\usebox{\plotpoint}}
\multiput(561,576)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(567,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(575.99,575.00){\usebox{\plotpoint}}
\multiput(581,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.75,575.00){\usebox{\plotpoint}}
\multiput(601,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,575)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(617.50,575.00){\usebox{\plotpoint}}
\multiput(621,575)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(627,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.18,574.00){\usebox{\plotpoint}}
\multiput(641,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(658.93,574.00){\usebox{\plotpoint}}
\multiput(661,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(679.69,574.00){\usebox{\plotpoint}}
\multiput(681,574)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(688,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.37,573.00){\usebox{\plotpoint}}
\multiput(701,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(721.13,573.00){\usebox{\plotpoint}}
\multiput(728,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(734,573)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.88,573.00){\usebox{\plotpoint}}
\multiput(748,573)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(754,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(762.56,572.00){\usebox{\plotpoint}}
\multiput(768,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,572)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(781,572){\usebox{\plotpoint}}
\put(120,771){\usebox{\plotpoint}}
\put(120.00,771.00){\usebox{\plotpoint}}
\multiput(127,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(133,770)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(140.61,768.91){\usebox{\plotpoint}}
\multiput(147,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(153,768)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(161.21,766.83){\usebox{\plotpoint}}
\multiput(167,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(173,766)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(181.82,764.74){\usebox{\plotpoint}}
\multiput(187,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(193,764)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(202.43,762.65){\usebox{\plotpoint}}
\multiput(207,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(213,762)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(223.04,760.57){\usebox{\plotpoint}}
\multiput(227,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,760)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(243.63,758.48){\usebox{\plotpoint}}
\multiput(247,758)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,758)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(264.27,757.00){\usebox{\plotpoint}}
\multiput(267,757)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(274,756)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(284.87,755.00){\usebox{\plotpoint}}
\multiput(287,755)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(294,754)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(305.47,753.00){\usebox{\plotpoint}}
\multiput(307,753)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(314,752)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(326.08,751.00){\usebox{\plotpoint}}
\multiput(327,751)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(334,750)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(346.68,749.00){\usebox{\plotpoint}}
\multiput(347,749)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(354,748)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(360,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(367.28,746.96){\usebox{\plotpoint}}
\multiput(374,746)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(380,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(387.87,744.88){\usebox{\plotpoint}}
\multiput(394,744)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(400,743)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(408.47,742.79){\usebox{\plotpoint}}
\multiput(414,742)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(420,741)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(429.06,740.71){\usebox{\plotpoint}}
\multiput(434,740)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(440,739)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(449.66,738.62){\usebox{\plotpoint}}
\multiput(454,738)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(461,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(470.27,736.53){\usebox{\plotpoint}}
\multiput(474,736)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(481,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(490.87,734.45){\usebox{\plotpoint}}
\multiput(494,734)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(501,733)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(511.48,732.36){\usebox{\plotpoint}}
\multiput(514,732)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(521,731)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(532.09,730.27){\usebox{\plotpoint}}
\multiput(534,730)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(541,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.69,728.19){\usebox{\plotpoint}}
\multiput(554,728)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(561,727)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(573.30,726.10){\usebox{\plotpoint}}
\multiput(574,726)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(581,725)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.91,724.01){\usebox{\plotpoint}}
\multiput(594,724)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(601,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,723)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(614.52,721.93){\usebox{\plotpoint}}
\multiput(621,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,721)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(635.12,719.84){\usebox{\plotpoint}}
\multiput(641,719)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(647,719)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(655.73,717.75){\usebox{\plotpoint}}
\multiput(661,717)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,717)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(676.34,715.67){\usebox{\plotpoint}}
\multiput(681,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,715)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(696.93,713.58){\usebox{\plotpoint}}
\multiput(701,713)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,713)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(717.53,711.50){\usebox{\plotpoint}}
\multiput(721,711)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,711)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(738.12,709.41){\usebox{\plotpoint}}
\multiput(741,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(748,709)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(758.72,707.33){\usebox{\plotpoint}}
\multiput(761,707)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,707)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(779.37,706.00){\usebox{\plotpoint}}
\put(781,706){\usebox{\plotpoint}}
\end{picture}

